On Enumerating Higher Bruhat Orders Through Deletion and Contraction

The higher Bruhat orders $\mathcal{B}(n,k)$ were introduced by Manin-Schechtman to study discriminantal hyperplane arrangements and subsequently studied by Ziegler, who connected $\mathcal{B}(n,k)$ to oriented matroids. In this paper, we consider the enumeration of $\mathcal{B}(n,k)$ and improve upon Balko's asymptotic lower and upper bounds on $|\mathcal{B}(n,k)|$ by a factor exponential in $k$. A proof of Ziegler's formula for $|\mathcal{B}(n,n-3)|$ is given and a bijection between a certain subset of $\mathcal{B}(n,n-4)$ and totally symmetric plane partitions is proved. Central to our proofs are deletion and contraction operations for the higher Bruhat orders, defined in analogy with matroids. Dual higher Bruhat orders are also introduced, and we construct isomorphisms relating the higher Bruhat orders and their duals. Additionally, weaving functions are introduced to generalize Felsner's encoding of elements in $\mathcal{B}(n,2)$ to all higher Bruhat orders $\mathcal{B}(n,k)$.

==> figures/diagram0.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{mygray}{HTML}{ACACAC}
\definecolor{myred}{HTML}{E6194B}
\definecolor{mygreen}{HTML}{3CB44B}
\definecolor{myblue}{HTML}{4363D8}
\definecolor{mypink}{HTML}{F032E6}
\definecolor{myorange}{HTML}{F58231}
\definecolor{mypurple}{HTML}{7F00FF}
\definecolor{mybrown}{HTML}{954535}

\begin{document}
\begin{tikzpicture}[scale=0.5]
% Draw the axes.
\draw (0,7) -- (0,0) -- (7,0);
\foreach \y in {1,2,...,7} {
    \node[anchor=east] at (0, \y) {$\y$};
    \draw (0, \y) -- (0.1, \y);
}
\foreach \x in {1,2,...,6} {
    \draw (\x, 0) -- (\x, 0.1);
    \node[anchor=north] at (\x, 0) {$\x$};
}


% Draw the tableau.
% Shading
\fill[mygray] (1,7)  -- (4,7) -- (4,4) -- (3,4) -- (3,3) -- (2,3) -- (2,4) -- (1,4) -- cycle;
% \fill[mygray] (4.5, 5.5) circle (3pt);
% \fill[mygray] (4.5, 6.5) circle (3pt);
% \fill[mygray] (5.5, 6.5) circle (3pt);
% \fill[mygray] (1.5, 3.5) circle (3pt);\fill[mygray] (1.5, 2.5) circle (3pt);


% Borders
\foreach \i in {2,3,...,6} {
    \draw (1, \i) -- (\i, \i) -- (\i, 7);
}
\draw (1, 2) -- (1, 7) -- (6, 7);



% Packets
% \draw[myred, very thick] (1.5, 6.5+0.2) -- (5.5, 6.5+0.2);
% \draw[myred, very thick] (1.5+0.2, 3.5) -- (2.5, 3.5) -- (3.5,4.5) -- (3.5,6.5-0.2);
% \draw[myred, very thick] (1.5-0.2, 2.5) -- (1.5-0.2, 6.5);





\end{tikzpicture}
\end{document}

==> figures/diagram1.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{mygray}{HTML}{ACACAC}
\definecolor{myred}{HTML}{E6194B}
\definecolor{mygreen}{HTML}{3CB44B}
\definecolor{myblue}{HTML}{4363D8}
\definecolor{mypink}{HTML}{F032E6}
\definecolor{myorange}{HTML}{F58231}
\definecolor{mypurple}{HTML}{7F00FF}
\definecolor{mybrown}{HTML}{954535}

\begin{document}
\begin{tikzpicture}[scale=0.5]
% Draw the axes.
\draw (0,7) -- (0,0) -- (7,0);
\foreach \y in {1,2,...,7} {
    \node[anchor=east] at (0, \y) {$\y$};
    \draw (0, \y) -- (0.1, \y);
}
\foreach \x in {1,2,...,6} {
    \draw (\x, 0) -- (\x, 0.1);
    \node[anchor=north] at (\x, 0) {$\x$};
}


% Draw the tableau.
% Shading
\fill[mygray] (1,2) -- (1,6) -- (2,6) -- (2,5) -- (3,5) -- (3,3) -- (2,3) -- (2,2) -- cycle;
\foreach \i in {1,2,...,5} {
    \fill[mygray] (\i+.5, 6.5) circle (3pt);
}
\foreach \i in {2,3,4} {
    \fill[mygray] (\i+.5, 5.5) circle (3pt);
}
\fill[mygray] (3.5, 4.5) circle (3pt);


% Borders
\foreach \i in {2,3,...,6} {
    \draw (1, \i) -- (\i, \i) -- (\i, 7);
}
\draw (1, 2) -- (1, 7) -- (6, 7);

% Path
\draw[line width=3pt] (1,6) -- (2,6) -- (2,5) -- (3,5) -- (3,4);
\fill (3,4) circle (6pt);
\fill (1,6) circle (6pt);

\end{tikzpicture}
\end{document}

==> figures/diagram1b.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{mygray}{HTML}{ACACAC}
\definecolor{myred}{HTML}{E6194B}
\definecolor{mygreen}{HTML}{3CB44B}
\definecolor{myblue}{HTML}{4363D8}
\definecolor{mypink}{HTML}{F032E6}
\definecolor{myorange}{HTML}{F58231}
\definecolor{mypurple}{HTML}{7F00FF}
\definecolor{mybrown}{HTML}{954535}

\begin{document}
\begin{tikzpicture}[scale=0.5]
% Draw the axes.
\draw (0,9) -- (0,0) -- (9,0);
\foreach \y in {1,2,...,9} {
    \node[anchor=east] at (0, \y) {$\y$};
    \draw (0, \y) -- (0.1, \y);
}
\foreach \x in {1,2,...,8} {
    \draw (\x, 0) -- (\x, 0.1);
    \node[anchor=north] at (\x, 0) {$\x$};
}


% Draw the tableau.
% Shading
\fill[mygray] (1,8) -- (3,8) -- (3,7) -- (4,7) -- (4,4) -- (3,4) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- cycle;
% \foreach \i in {1,2,...,7} {
%     \fill[mygray] (\i+.5, 8.5) circle (3pt);
% }
% \foreach \i in {3,4,5,6} {
%     \fill[mygray] (\i+.5, 7.5) circle (3pt);
% }
% \fill[mygray] (4.5, 6.5) circle (3pt);
% \fill[mygray] (5.5, 6.5) circle (3pt);
% \fill[mygray] (4.5, 5.5) circle (3pt);

% Borders
\foreach \i in {2,3,...,8} {
    \draw (1, \i) -- (\i, \i) -- (\i, 9);
}
\draw (1, 2) -- (1, 9) -- (8, 9);

% Path
\draw[line width=3pt] (1,8) -- (3,8) -- (3,7) -- (4,7) -- (4,5);
\fill (1,8) circle (6pt);
\fill (4,5) circle (6pt);

\end{tikzpicture}
\end{document}

==> figures/diagram2.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{mygray}{HTML}{ACACAC}
\definecolor{myred}{HTML}{E6194B}
\definecolor{mygreen}{HTML}{3CB44B}
\definecolor{myblue}{HTML}{4363D8}
\definecolor{mypink}{HTML}{F032E6}
\definecolor{myorange}{HTML}{F58231}
\definecolor{mypurple}{HTML}{7F00FF}
\definecolor{mybrown}{HTML}{954535}

\begin{document}
\begin{tikzpicture}[scale=0.5]
% Draw the axes.
\draw (0,9) -- (0,0) -- (9,0);
\foreach \y in {1,2,...,9} {
    \node[anchor=east] at (0, \y) {$\y$};
    \draw (0, \y) -- (0.1, \y);
}
\foreach \x in {1,2,...,8} {
    \draw (\x, 0) -- (\x, 0.1);
    \node[anchor=north] at (\x, 0) {$\x$};
}


% Draw the tableau.
% Shading
\fill[mygray] (1,9) -- (4,9) -- (4,4) -- (1,4) -- cycle;
% \foreach \i in {4,5,...,7} {
%     \fill[mygray] (\i+.5, 8.5) circle (3pt);
% }
\foreach \x in {4,5,6} {
    \node[mygray] at (\x+.5, 7.5) {\textbf{?}};
}
\node[mygray] at (4.5, 6.5) {\textbf{?}};
\node[mygray] at (5.5, 6.5) {\textbf{?}};
\node[mygray] at (4.5, 5.5) {\textbf{?}};
\node[mygray] at (1.5, 3.5) {\textbf{?}};
\node[mygray] at (2.5, 3.5) {\textbf{?}};
\node[mygray] at (1.5, 2.5) {\textbf{?}};

% Borders
\foreach \i in {2,3,...,8} {
    \draw (1, \i) -- (\i, \i) -- (\i, 9);
}
\draw (1, 2) -- (1, 9) -- (8, 9);

% Path
\draw[line width=3pt] (4,9) -- (8,9) -- (8,8) -- (7,8) -- (7,7) -- (6,7) -- (6,6) -- (5,6) -- (5,5) -- (4,5) -- cycle;
\draw[line width=3pt] (1,5) -- (4,5) -- (4,4) -- (3,4) -- (3,3) -- (2,3) -- (2,2) -- (1,2) -- cycle;

\node[anchor=north west] at (3.85, 4.15) { $[r,r+1] \in J$};

\end{tikzpicture}
\end{document}

==> figures/diagram3.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{mygray}{HTML}{ACACAC}
\definecolor{myred}{HTML}{E6194B}
\definecolor{mygreen}{HTML}{3CB44B}
\definecolor{myblue}{HTML}{4363D8}
\definecolor{mypink}{HTML}{F032E6}
\definecolor{myorange}{HTML}{F58231}
\definecolor{mypurple}{HTML}{7F00FF}
\definecolor{mybrown}{HTML}{954535}

\begin{document}
\begin{tikzpicture}[scale=0.5]
% Draw the axes.
\draw (0,9) -- (0,0) -- (9,0);
\foreach \y in {1,2,...,9} {
    \node[anchor=east] at (0, \y) {$\y$};
    \draw (0, \y) -- (0.1, \y);
}
\foreach \x in {1,2,...,8} {
    \draw (\x, 0) -- (\x, 0.1);
    \node[anchor=north] at (\x, 0) {$\x$};
}


% Draw the tableau.
% Shading
\fill[mygray] (1,9) -- (4,9) -- (4,8) -- (1,8) -- cycle;
% \foreach \i in {4,5,...,7} {
%     \fill[mygray] (\i+.5, 8.5) circle (3pt);
% }
% \foreach \i in {4,5,6} {
%     \fill[mygray] (\i+.5, 7.5) circle (3pt);
% }
% \fill[mygray] (4.5, 6.5) circle (3pt);
% \fill[mygray] (5.5, 6.5) circle (3pt);
% \fill[mygray] (4.5, 5.5) circle (3pt);
% \fill[mygray] (3.5, 4.5) circle (3pt);
% \fill[mygray] (1.5, 3.5) circle (3pt);
% \fill[mygray] (2.5, 3.5) circle (3pt);
% \fill[mygray] (1.5, 2.5) circle (3pt);
\foreach \x in {1,2,3} {
    \foreach \y in {5,6,7} {
        \node[mygray] at (\x+.5, \y+.5) {\textbf{?}};
    }
}
\node[mygray] at (1.5, 4.5) {\textbf{?}};
\node[mygray] at (2.5, 4.5) {\textbf{?}};

\node[anchor=north west] at (3.75, 4.25) {$[r,r+1] \not\in J$};


% Borders
\foreach \i in {2,3,...,8} {
    \draw (1, \i) -- (\i, \i) -- (\i, 9);
}
\draw (1, 2) -- (1, 9) -- (8, 9);

% Path
\draw[line width=3pt] (1,8) -- (4,8) -- (4,5) -- (3,5) -- (3,4) -- (1,4) -- cycle;


\end{tikzpicture}
\end{document}

==> figures/diagram4.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{mygray}{HTML}{ACACAC}
\definecolor{myred}{HTML}{E6194B}
\definecolor{mygreen}{HTML}{3CB44B}
\definecolor{myblue}{HTML}{4363D8}
\definecolor{mypink}{HTML}{F032E6}
\definecolor{myorange}{HTML}{F58231}
\definecolor{mypurple}{HTML}{7F00FF}
\definecolor{mybrown}{HTML}{954535}

\begin{document}
\begin{tikzpicture}[scale=0.5]
% Draw the axes.


% Draw the tableau.

\fill[mygray] (0, 0.5) -- (1,0) -- (2,0.5) -- (1,1) -- cycle;
\fill[mygray] (0, 3) -- (1,2.5) -- (2,3) -- (1,3.5) -- cycle;
\fill[mygray] (1, 3.5) -- (2,3) -- (3,3.5) -- (2,4);
\fill[mygray] (2, 3) -- (3,2.5) -- (4,3) -- (3,3.5);
\fill[mygray] (4, 5.5) -- (5,5) -- (6,5.5) -- (5,6);
\fill[mygray] (5, 8.5) -- (6,8) -- (7,8.5) -- (6,9);
\fill[mygray] (6, 8) -- (7,7.5) -- (8,8) -- (7,8.5);
\fill[mygray] (4, 8) -- (5,7.5) -- (6,8) -- (5,8.5);


% Borders
\foreach \z in {0,1,2,3} {
    \foreach \x in {0,...,\z} {
        \pgfmathsetmacro\y{\x * 0.5}
        \pgfmathsetmacro\zy{\z * 0.5}
        \pgfmathsetmacro\zz{\z * 2.5}
        \draw (\x, \y + 0.5 + \zz) -- (\x+\x+1, \zz) -- (\x+\z+2, \zz+0.5+\zy-\y);
        \draw (0, \zz+0.5) -- (\z+1, \zz+\zy+1) -- (\z+\z+2,\zz+0.5);
    }
}


% \draw (0,0.5) -- (1,0) -- (2,0.5) -- (1,1) -- cycle;

% Guidelines
\draw[dashed, mygray] (0,0.5) -- (0, 8);
\draw[dashed, mygray] (1,0) -- (1, 7.5);
\draw[dashed, mygray] (2,0.5) -- (2, 8);
\draw[dashed, mygray] (3,2.5) -- (3, 7.5);
\draw[dashed, mygray] (4,3) -- (4, 8);
\draw[dashed, mygray] (5,5) -- (5, 7.5);
\draw[dashed, mygray] (6,5.5) -- (6, 8);

% Guidepoints
\filldraw (0, 0.5) circle (2pt);
\node[anchor=east] at (0, 0.5) {$(1,2,3)$};
\filldraw (0, 3) circle (2pt);
\node[anchor=east] at (0, 3) {$(1,2,4)$};
\filldraw (1, 3.5) circle (2pt);
\node[anchor=south east] at (1.5, 3.5) {$(1,3,4)$};
\filldraw (2, 3) circle (2pt);
\node[anchor=north] at (2, 2.7) {$(2,3,4)$};


\draw[myblue, thick] (7,8) -- (5, 5.5) -- (3, 6.5);
\draw[myorange, thick] (4,8.5) -- (4, 6) -- (3, 3) -- (2, 3.5);





\end{tikzpicture}
\end{document}

==> figures/diagram4_alt.tex <==
\documentclass{standalone}
\usepackage{tikz}

\definecolor{mygray}{HTML}{ACACAC}
\definecolor{myred}{HTML}{E6194B}
\definecolor{mygreen}{HTML}{3CB44B}
\definecolor{myblue}{HTML}{4363D8}
\definecolor{mypink}{HTML}{F032E6}
\definecolor{myorange}{HTML}{F58231}
\definecolor{mypurple}{HTML}{7F00FF}
\definecolor{mybrown}{HTML}{954535}

\begin{document}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,587); %set diagram left start at 0, and has height of 587

%Shape: Polygon [id:ds9747106252450353] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (270,60) -- (310,70) -- (280,90) -- (240,80) -- cycle ;
%Shape: Polygon [id:ds017012733278009895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (270,20) -- (310,30) -- (280,50) -- (240,40) -- cycle ;
%Shape: Polygon [id:ds06488226971158739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (240,40) -- (280,50) -- (280,90) -- (240,80) -- cycle ;
%Shape: Polygon [id:ds9401988854919539] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (270,20) -- (310,30) -- (310,70) -- (270,60) -- cycle ;
%Shape: Polygon [id:ds9796626693125463] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (280,50) -- (310,30) -- (310,70) -- (280,90) -- cycle ;
%Shape: Polygon [id:ds381828835125803] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (240,40) -- (270,20) -- (270,60) -- (240,80) -- cycle ;

%Shape: Polygon [id:ds8319237009541696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (310,70) -- (350,80) -- (320,100) -- (280,90) -- cycle ;
%Shape: Polygon [id:ds2823998509031078] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (310,30) -- (350,40) -- (320,60) -- (280,50) -- cycle ;
%Shape: Polygon [id:ds6480286388374652] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (280,50) -- (320,60) -- (320,100) -- (280,90) -- cycle ;
%Shape: Polygon [id:ds4780432692770298] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (310,30) -- (350,40) -- (350,80) -- (310,70) -- cycle ;
%Shape: Polygon [id:ds0035372820630159563] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (320,60) -- (350,40) -- (350,80) -- (320,100) -- cycle ;
%Shape: Polygon [id:ds13290755101636886] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (280,50) -- (310,30) -- (310,70) -- (280,90) -- cycle ;

%Shape: Polygon [id:ds08939824975967281] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (240,80) -- (280,90) -- (250,110) -- (210,100) -- cycle ;
%Shape: Polygon [id:ds9650373668288397] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (240,40) -- (280,50) -- (250,70) -- (210,60) -- cycle ;
%Shape: Polygon [id:ds7428250758817225] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (210,60) -- (250,70) -- (250,110) -- (210,100) -- cycle ;
%Shape: Polygon [id:ds317892324303503] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (240,40) -- (280,50) -- (280,90) -- (240,80) -- cycle ;
%Shape: Polygon [id:ds16282305442677147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (250,70) -- (280,50) -- (280,90) -- (250,110) -- cycle ;
%Shape: Polygon [id:ds7220282257063269] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (210,60) -- (240,40) -- (240,80) -- (210,100) -- cycle ;

%Shape: Polygon [id:ds002949720461873584] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (210,100) -- (250,110) -- (220,130) -- (180,120) -- cycle ;
%Shape: Polygon [id:ds0857528857451737] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (210,60) -- (250,70) -- (220,90) -- (180,80) -- cycle ;
%Shape: Polygon [id:ds6614588184309107] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (180,80) -- (220,90) -- (220,130) -- (180,120) -- cycle ;
%Shape: Polygon [id:ds2780123928336333] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (210,60) -- (250,70) -- (250,110) -- (210,100) -- cycle ;
%Shape: Polygon [id:ds5335271837753297] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (220,90) -- (250,70) -- (250,110) -- (220,130) -- cycle ;
%Shape: Polygon [id:ds06164452455667835] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (180,80) -- (210,60) -- (210,100) -- (180,120) -- cycle ;

%Shape: Polygon [id:ds058811614335127826] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (180,120) -- (220,130) -- (190,150) -- (150,140) -- cycle ;
%Shape: Polygon [id:ds31111519214384664] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (180,80) -- (220,90) -- (190,110) -- (150,100) -- cycle ;
%Shape: Polygon [id:ds41373838915316674] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (150,100) -- (190,110) -- (190,150) -- (150,140) -- cycle ;
%Shape: Polygon [id:ds10470107035211962] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (180,80) -- (220,90) -- (220,130) -- (180,120) -- cycle ;
%Shape: Polygon [id:ds42440928495737396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (190,110) -- (220,90) -- (220,130) -- (190,150) -- cycle ;
%Shape: Polygon [id:ds585033880399995] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (150,100) -- (180,80) -- (180,120) -- (150,140) -- cycle ;

%Shape: Polygon [id:ds8263925114076891] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (320,100) -- (360,110) -- (330,130) -- (290,120) -- cycle ;
%Shape: Polygon [id:ds6743264169978784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (320,60) -- (360,70) -- (330,90) -- (290,80) -- cycle ;
%Shape: Polygon [id:ds8045268891648085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (290,80) -- (330,90) -- (330,130) -- (290,120) -- cycle ;
%Shape: Polygon [id:ds1924256459299205] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (320,60) -- (360,70) -- (360,110) -- (320,100) -- cycle ;
%Shape: Polygon [id:ds5544319680639762] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (330,90) -- (360,70) -- (360,110) -- (330,130) -- cycle ;
%Shape: Polygon [id:ds653302920784057] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (290,80) -- (320,60) -- (320,100) -- (290,120) -- cycle ;

%Shape: Polygon [id:ds9634113598749892] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (350,80) -- (390,90) -- (360,110) -- (320,100) -- cycle ;
%Shape: Polygon [id:ds20814420204254125] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (350,40) -- (390,50) -- (360,70) -- (320,60) -- cycle ;
%Shape: Polygon [id:ds9987021965212346] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (320,60) -- (360,70) -- (360,110) -- (320,100) -- cycle ;
%Shape: Polygon [id:ds2848061928733048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (350,40) -- (390,50) -- (390,90) -- (350,80) -- cycle ;
%Shape: Polygon [id:ds17017550618625377] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (360,70) -- (390,50) -- (390,90) -- (360,110) -- cycle ;
%Shape: Polygon [id:ds8502961075075814] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (320,60) -- (350,40) -- (350,80) -- (320,100) -- cycle ;

%Shape: Polygon [id:ds1450496097718994] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (210,190) -- (250,200) -- (220,220) -- (180,210) -- cycle ;
%Shape: Polygon [id:ds9551231966865179] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (210,150) -- (250,160) -- (220,180) -- (180,170) -- cycle ;
%Shape: Polygon [id:ds1404781277910523] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (180,170) -- (220,180) -- (220,220) -- (180,210) -- cycle ;
%Shape: Polygon [id:ds5102478665855501] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (210,150) -- (250,160) -- (250,200) -- (210,190) -- cycle ;
%Shape: Polygon [id:ds18621355982421584] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (220,180) -- (250,160) -- (250,200) -- (220,220) -- cycle ;
%Shape: Polygon [id:ds8318021864479435] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (180,170) -- (210,150) -- (210,190) -- (180,210) -- cycle ;

%Shape: Polygon [id:ds5881289501778919] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (180,210) -- (220,220) -- (190,240) -- (150,230) -- cycle ;
%Shape: Polygon [id:ds40070682885390796] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (180,170) -- (220,180) -- (190,200) -- (150,190) -- cycle ;
%Shape: Polygon [id:ds657211106339018] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (150,190) -- (190,200) -- (190,240) -- (150,230) -- cycle ;
%Shape: Polygon [id:ds4221899075173605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (180,170) -- (220,180) -- (220,220) -- (180,210) -- cycle ;
%Shape: Polygon [id:ds2812760528968914] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (190,200) -- (220,180) -- (220,220) -- (190,240) -- cycle ;
%Shape: Polygon [id:ds33004634846462455] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (150,190) -- (180,170) -- (180,210) -- (150,230) -- cycle ;

%Shape: Polygon [id:ds7934136335511592] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (180,300) -- (220,310) -- (190,330) -- (150,320) -- cycle ;
%Shape: Polygon [id:ds6438491004302849] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (180,260) -- (220,270) -- (190,290) -- (150,280) -- cycle ;
%Shape: Polygon [id:ds7306210793460712] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (150,280) -- (190,290) -- (190,330) -- (150,320) -- cycle ;
%Shape: Polygon [id:ds47450225364131726] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (180,260) -- (220,270) -- (220,310) -- (180,300) -- cycle ;
%Shape: Polygon [id:ds6222464280343372] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (190,290) -- (220,270) -- (220,310) -- (190,330) -- cycle ;
%Shape: Polygon [id:ds3596391352517416] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (150,280) -- (180,260) -- (180,300) -- (150,320) -- cycle ;

%Shape: Polygon [id:ds17237115702375427] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (180,380) -- (220,390) -- (190,410) -- (150,400) -- cycle ;
%Shape: Polygon [id:ds24063385507268253] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (180,340) -- (220,350) -- (190,370) -- (150,360) -- cycle ;
%Shape: Polygon [id:ds5534938108383463] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (150,360) -- (190,370) -- (190,410) -- (150,400) -- cycle ;
%Shape: Polygon [id:ds758966022346014] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (180,340) -- (220,350) -- (220,390) -- (180,380) -- cycle ;
%Shape: Polygon [id:ds9652901556823634] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (190,370) -- (220,350) -- (220,390) -- (190,410) -- cycle ;
%Shape: Polygon [id:ds5274388428387651] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (150,360) -- (180,340) -- (180,380) -- (150,400) -- cycle ;

%Straight Lines [id:da2392840204595037] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (285,75) -- (285,185) ;
%Straight Lines [id:da7727396022212323] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (285,185) -- (255,290) ;
%Shape: Polygon [id:ds624762299096786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (250,200) -- (290,210) -- (260,230) -- (220,220) -- cycle ;
%Shape: Polygon [id:ds6020194028884891] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (250,160) -- (290,170) -- (260,190) -- (220,180) -- cycle ;
%Shape: Polygon [id:ds9972132419439008] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (220,180) -- (260,190) -- (260,230) -- (220,220) -- cycle ;
%Shape: Polygon [id:ds47037269046773256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (250,160) -- (290,170) -- (290,210) -- (250,200) -- cycle ;
%Shape: Polygon [id:ds06084973024666818] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (260,190) -- (290,170) -- (290,210) -- (260,230) -- cycle ;
%Shape: Polygon [id:ds7910374093204926] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (220,180) -- (250,160) -- (250,200) -- (220,220) -- cycle ;

%Straight Lines [id:da3065475939328357] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (255,290) -- (210,280) ;
%Shape: Polygon [id:ds333141323155703] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (250,290) -- (290,300) -- (260,320) -- (220,310) -- cycle ;
%Shape: Polygon [id:ds7047475577134377] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (250,250) -- (290,260) -- (260,280) -- (220,270) -- cycle ;
%Shape: Polygon [id:ds10446381364586887] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (220,270) -- (260,280) -- (260,320) -- (220,310) -- cycle ;
%Shape: Polygon [id:ds563921838316765] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (250,250) -- (290,260) -- (290,300) -- (250,290) -- cycle ;
%Shape: Polygon [id:ds8163021030384556] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (260,280) -- (290,260) -- (290,300) -- (260,320) -- cycle ;
%Shape: Polygon [id:ds4841120519175124] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (220,270) -- (250,250) -- (250,290) -- (220,310) -- cycle ;

%Shape: Polygon [id:ds9937020100387475] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (210,280) -- (250,290) -- (220,310) -- (180,300) -- cycle ;
%Shape: Polygon [id:ds45863498288808535] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (210,240) -- (250,250) -- (220,270) -- (180,260) -- cycle ;
%Shape: Polygon [id:ds43645261446594374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (180,260) -- (220,270) -- (220,310) -- (180,300) -- cycle ;
%Shape: Polygon [id:ds4466001282092851] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (210,240) -- (250,250) -- (250,290) -- (210,280) -- cycle ;
%Shape: Polygon [id:ds09782672156163108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (220,270) -- (250,250) -- (250,290) -- (220,310) -- cycle ;
%Shape: Polygon [id:ds9145120984213437] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (180,260) -- (210,240) -- (210,280) -- (180,300) -- cycle ;

%Shape: Polygon [id:ds9082958912401591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (280,90) -- (320,100) -- (290,120) -- (250,110) -- cycle ;
%Shape: Polygon [id:ds928611365893099] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (280,50) -- (320,60) -- (290,80) -- (250,70) -- cycle ;
%Shape: Polygon [id:ds8871734021861659] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (250,70) -- (290,80) -- (290,120) -- (250,110) -- cycle ;
%Shape: Polygon [id:ds8912569184574011] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (280,50) -- (320,60) -- (320,100) -- (280,90) -- cycle ;
%Shape: Polygon [id:ds15524067009661713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (290,80) -- (320,60) -- (320,100) -- (290,120) -- cycle ;
%Shape: Polygon [id:ds2590462573644552] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (250,70) -- (280,50) -- (280,90) -- (250,110) -- cycle ;

%Straight Lines [id:da041852396869804576] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (395,80) -- (325,185) ;
%Straight Lines [id:da3061729443689387] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (325,185) -- (245,165) ;
%Shape: Polygon [id:ds23969544645891783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (320,190) -- (360,200) -- (330,220) -- (290,210) -- cycle ;
%Shape: Polygon [id:ds8275530912169493] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (320,150) -- (360,160) -- (330,180) -- (290,170) -- cycle ;
%Shape: Polygon [id:ds6174894583558377] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (290,170) -- (330,180) -- (330,220) -- (290,210) -- cycle ;
%Shape: Polygon [id:ds22974687400318916] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (320,150) -- (360,160) -- (360,200) -- (320,190) -- cycle ;
%Shape: Polygon [id:ds30465196503521463] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (330,180) -- (360,160) -- (360,200) -- (330,220) -- cycle ;
%Shape: Polygon [id:ds4018764578727356] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (290,170) -- (320,150) -- (320,190) -- (290,210) -- cycle ;

%Shape: Polygon [id:ds1295435888236749] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (280,180) -- (320,190) -- (290,210) -- (250,200) -- cycle ;
%Shape: Polygon [id:ds07719855403809972] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (280,140) -- (320,150) -- (290,170) -- (250,160) -- cycle ;
%Shape: Polygon [id:ds7211179185864753] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (250,160) -- (290,170) -- (290,210) -- (250,200) -- cycle ;
%Shape: Polygon [id:ds10598071686717336] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (280,140) -- (320,150) -- (320,190) -- (280,180) -- cycle ;
%Shape: Polygon [id:ds9896572078011947] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (290,170) -- (320,150) -- (320,190) -- (290,210) -- cycle ;
%Shape: Polygon [id:ds6623535528411981] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (250,160) -- (280,140) -- (280,180) -- (250,200) -- cycle ;

%Shape: Polygon [id:ds9062721223236636] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (240,170) -- (280,180) -- (250,200) -- (210,190) -- cycle ;
%Shape: Polygon [id:ds5897733549662032] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (240,130) -- (280,140) -- (250,160) -- (210,150) -- cycle ;
%Shape: Polygon [id:ds7616851013297459] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (210,150) -- (250,160) -- (250,200) -- (210,190) -- cycle ;
%Shape: Polygon [id:ds17403548608687402] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (240,130) -- (280,140) -- (280,180) -- (240,170) -- cycle ;
%Shape: Polygon [id:ds7811435654460646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (250,160) -- (280,140) -- (280,180) -- (250,200) -- cycle ;
%Shape: Polygon [id:ds9752343980873308] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (210,150) -- (240,130) -- (240,170) -- (210,190) -- cycle ;

%Shape: Polygon [id:ds4882719390310859] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (250,110) -- (290,120) -- (260,140) -- (220,130) -- cycle ;
%Shape: Polygon [id:ds20602670003875834] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (250,70) -- (290,80) -- (260,100) -- (220,90) -- cycle ;
%Shape: Polygon [id:ds2496117910630138] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (220,90) -- (260,100) -- (260,140) -- (220,130) -- cycle ;
%Shape: Polygon [id:ds7170741245109458] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (250,70) -- (290,80) -- (290,120) -- (250,110) -- cycle ;
%Shape: Polygon [id:ds7238673480502731] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ] (260,100) -- (290,80) -- (290,120) -- (260,140) -- cycle ;
%Shape: Polygon [id:ds2590588007320489] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (220,90) -- (250,70) -- (250,110) -- (220,130) -- cycle ;

%Shape: Polygon [id:ds8716168010353167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (390,90) -- (430,100) -- (400,120) -- (360,110) -- cycle ;
%Shape: Polygon [id:ds7586915541612991] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (390,50) -- (430,60) -- (400,80) -- (360,70) -- cycle ;
%Shape: Polygon [id:ds13147523845607267] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (360,70) -- (400,80) -- (400,120) -- (360,110) -- cycle ;
%Shape: Polygon [id:ds3344534291228225] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (390,50) -- (430,60) -- (430,100) -- (390,90) -- cycle ;
%Shape: Polygon [id:ds8838510021793424] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ] (400,80) -- (430,60) -- (430,100) -- (400,120) -- cycle ;
%Shape: Polygon [id:ds3401769254400926] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (360,70) -- (390,50) -- (390,90) -- (360,110) -- cycle ;


%Shape: Circle [id:dp35888361760077525] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.5,400) .. controls (147.5,398.62) and (148.62,397.5) .. (150,397.5) .. controls (151.38,397.5) and (152.5,398.62) .. (152.5,400) .. controls (152.5,401.38) and (151.38,402.5) .. (150,402.5) .. controls (148.62,402.5) and (147.5,401.38) .. (147.5,400) -- cycle ;
%Shape: Circle [id:dp6470053276965544] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.5,320) .. controls (147.5,318.62) and (148.62,317.5) .. (150,317.5) .. controls (151.38,317.5) and (152.5,318.62) .. (152.5,320) .. controls (152.5,321.38) and (151.38,322.5) .. (150,322.5) .. controls (148.62,322.5) and (147.5,321.38) .. (147.5,320) -- cycle ;
%Shape: Circle [id:dp48906113172882026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.5,310) .. controls (217.5,308.62) and (218.62,307.5) .. (220,307.5) .. controls (221.38,307.5) and (222.5,308.62) .. (222.5,310) .. controls (222.5,311.38) and (221.38,312.5) .. (220,312.5) .. controls (218.62,312.5) and (217.5,311.38) .. (217.5,310) -- cycle ;
%Shape: Circle [id:dp9531653132065709] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.5,300) .. controls (176.5,298.62) and (177.62,297.5) .. (179,297.5) .. controls (180.38,297.5) and (181.5,298.62) .. (181.5,300) .. controls (181.5,301.38) and (180.38,302.5) .. (179,302.5) .. controls (177.62,302.5) and (176.5,301.38) .. (176.5,300) -- cycle ;
%Shape: Circle [id:dp113369731673024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.5,210) .. controls (287.5,208.62) and (288.62,207.5) .. (290,207.5) .. controls (291.38,207.5) and (292.5,208.62) .. (292.5,210) .. controls (292.5,211.38) and (291.38,212.5) .. (290,212.5) .. controls (288.62,212.5) and (287.5,211.38) .. (287.5,210) -- cycle ;
%Shape: Circle [id:dp3108711198797569] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.5,120) .. controls (287.5,118.62) and (288.62,117.5) .. (290,117.5) .. controls (291.38,117.5) and (292.5,118.62) .. (292.5,120) .. controls (292.5,121.38) and (291.38,122.5) .. (290,122.5) .. controls (288.62,122.5) and (287.5,121.38) .. (287.5,120) -- cycle ;
%Shape: Circle [id:dp21037983283568784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358,109) .. controls (358,107.62) and (359.12,106.5) .. (360.5,106.5) .. controls (361.88,106.5) and (363,107.62) .. (363,109) .. controls (363,110.38) and (361.88,111.5) .. (360.5,111.5) .. controls (359.12,111.5) and (358,110.38) .. (358,109) -- cycle ;
%Shape: Circle [id:dp26195763110292036] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318,99) .. controls (318,97.62) and (319.12,96.5) .. (320.5,96.5) .. controls (321.88,96.5) and (323,97.62) .. (323,99) .. controls (323,100.38) and (321.88,101.5) .. (320.5,101.5) .. controls (319.12,101.5) and (318,100.38) .. (318,99) -- cycle ;

% Text Node
\draw (101,407.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,2,3)$};
% Text Node
\draw (101,327.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,2,4)$};
% Text Node
\draw (211,317.4) node [anchor=north west][inner sep=0.75pt]    {$( 2,3,4)$};
% Text Node
\draw (155,277.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,3,4)$};
% Text Node
\draw (281,217.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,4,5)$};
% Text Node
\draw (289.5,123.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,4,6)$};
% Text Node
\draw (360,112.4) node [anchor=north west][inner sep=0.75pt]    {$( 4,5,6)$};
% Text Node
\draw (295,77.4) node [anchor=north west][inner sep=0.75pt]    {$( 3,5,6)$};


\end{tikzpicture}

\end{document}
